Transferring Inductive Biases through Knowledge Distillation

Having the right inductive biases can be crucial in many tasks or scenarios where data or computing resources are a limiting factor, or where training data is not perfectly representative of the conditions at test time. However, defining, designing and efficiently adapting inductive biases is not necessarily straightforward. In this paper, we explore the power of knowledge distillation for transferring the effect of inductive biases from one model to another. We consider families of models with different inductive biases, LSTMs vs. Transformers and CNNs vs. MLPs, in the context of tasks and scenarios where having the right inductive biases is critical. We study the effect of inductive biases on the solutions the models converge to and investigate how and to what extent the effect of inductive biases is transferred through knowledge distillation, in terms of not only performance but also different aspects of converged solutions.

==> tex_plots/calibration_bars.tex <==
% \documentclass[border=10pt]{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplots}
% \usepackage{tikz}
% \usetikzlibrary{patterns}

% \pgfplotsset{width=6cm,compat=1.8}

% \begin{document}

\pgfplotstableread{
lstm bert l2b perfect
0.0 0.0 0.0 0
0.0 0.0 0.0 0.05
0.0 0.0 0.0 0.1
0.0 0.0 0.0 0.15000000000000002
0.0 0.0 0.0 0.2
0.0 0.0 0.0 0.25
0.0 0.0 0.0 0.3
0.0 0.0 0.0 0.35
0.0 0.0 0.0 0.39999999999999997
0.0 0.0 0.0 0.44999999999999996
0.42 0.489247311827957 0.45454545454545453 0.49999999999999994
0.5166666666666667 0.45695364238410596 0.5306122448979592 0.5499999999999999
0.5471698113207547 0.5449101796407185 0.6137931034482759 0.6
0.7124183006535948 0.52 0.672316384180791 0.65
0.7076923076923077 0.5885714285714285 0.6861702127659575 0.7000000000000001
0.6865671641791045 0.5678391959798995 0.73224043715847 0.7500000000000001
0.7630057803468208 0.6445497630331753 0.7440758293838863 0.8000000000000002
0.8367346938775511 0.6346153846153846 0.7644230769230769 0.8500000000000002
0.8899082568807339 0.7382075471698113 0.8448753462603878 0.9000000000000002
0.9964446875427321 0.9813714120034792 0.9836705715299965 0.9500000000000003
}\loadedtable

\begin{figure}[t]
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
  \begin{axis}[draw=white, ybar,
       height=4.5cm,
       width=5.2cm,
    x tick label style={
        /pgf/number format/1000 sep=},
    ylabel=accuracy,
    xlabel=confidence,
    enlarge x limits=0.01,
    ybar,
    ymin=0,
    bar width=6pt,
    ytick pos=left,
    xtick pos=left,
    bar shift = 0pt,
    legend style={
        at={(0.33,1)},
        anchor=north,
        legend columns=1,
        font=\fontsize{6}{6}\selectfont,
    },
    legend cell align={left},
    grid = both,
    minor tick num=1,
    tick label style={font=\fontsize{6}{8}\selectfont},
    label style = {font=\fontsize{8}{9}\selectfont},
    ylabel style={at={(-2ex,0.5)}},
    ]
    \addplot[green!20!black,fill=green, fill opacity=0.2] table[x=perfect, y=perfect] {\loadedtable}; 
    \addplot[red!20!black,fill=red, fill opacity=0.5] table[x=perfect, y=lstm] {\loadedtable};
    \addlegendentry{Perfect calibration}
    \addlegendentry{LSTM}
  \end{axis}
\hspace{2pt}
\end{tikzpicture}
    % \caption{Teacher LSTM
    % \label{fig:cl_calibration_lstm}}
\end{subfigure}%
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
  \begin{axis}[draw=white, ybar,
        height=4.5cm,
        width=5.5cm,
    x tick label style={
        /pgf/number format/1000 sep=},
    %ylabel=accuracy,
    xlabel=confidence,
    enlarge x limits=0.01,
    ybar,
    ymin=0,
    bar width=6pt,
    ytick pos=left,
    xtick pos=left,
    bar shift = 0pt,
    legend style={
        at={(0.3,1)},
        anchor=north,
        legend columns=1,
        font=\fontsize{6}{6}\selectfont,
    },
    legend cell align={left},
    grid = both,
    minor tick num=1,
    tick label style={font=\fontsize{6}{8}\selectfont},
    label style = {font=\fontsize{8}{9}\selectfont},
    ylabel style={at={(4ex,0.5)}},]
    \addplot[green!20!black,fill=green, fill opacity=0.2] table[x=perfect, y=perfect, fill,green,fill opacity=0.2] {\loadedtable}; 
    \addplot[blue!20!black,fill=blue, fill opacity=0.5] table[x=perfect, y=bert] {\loadedtable};
    \addlegendentry{Perfect calibration}
    \addlegendentry{\transformer}
  \end{axis}
  
\end{tikzpicture}
    % \caption{Independent \transformer
    % \label{fig:cl_calibration_bert}}
\end{subfigure}%
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
  \begin{axis}[draw=white, ybar,
    height=4.5cm,
    width=5.5cm,
    x tick label style={
        /pgf/number format/1000 sep=},
    %ylabel=accuracy,
    xlabel=confidence,
    enlarge x limits=0.01,
    ybar,
    ymin=0,
    bar width=6pt,
    ytick pos=left,
    xtick pos=left,
    bar shift = 0pt,
    legend style={
        at={(0.36,1)},
        anchor=north,
        legend columns=1,
        font=\fontsize{6}{6}\selectfont,
    },
    legend cell align={left},
    grid = both,
    minor tick num=1,
    tick label style={font=\fontsize{6}{8}\selectfont},
    label style = {font=\fontsize{8}{9}\selectfont},
    ylabel style={at={(4ex,0.5)}},
    ]
    \addplot[green!20!black,fill=green, fill opacity=0.2] table[x=perfect, y=perfect, fill,green,fill opacity=0.2] {\loadedtable};  
    \addplot+[blue, fill=red!70!blue, postaction={
        pattern=north east lines
    }, fill opacity=0.5] table[x=perfect, y=l2b] {\loadedtable};
    \addlegendentry{Perfect calibration}
    \addlegendentry{LSTM $\rightarrow$ \transformer}
  \end{axis}
\end{tikzpicture}
    % \caption{LSTM $\rightarrow$ \transformer
    % \label{fig:cl_calibration_l2b}}
\end{subfigure}
\caption{Calibration plots for independent and distilled Transformer for the classification setup. Note that since the task is binary classification, accuracy for confidences lower than 0.5 is not defined. \label{fig:cl_calibration}}
\vspace{-10pt}
\end{figure}

% \end{document}

==> tex_plots/errors_triangle.tex <==
\documentclass[border=5mm]{standalone}



\usepackage{filecontents}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{pgfplots.groupplots}
\usepgfplotslibrary{ternary}
\usepackage{tikz}
\usetikzlibrary{calc,spy,shapes}

\begin{document}

% \begin{figure}[t]
\begin{tikzpicture}[thick,scale=0.50, every node/.style={transform shape}]
\begin{ternaryaxis} [colorbar style={ylabel=label},
%   width= 7.6cm, %\textwidth,
%   height=6cm, %5cm,
   label style={font=\fontsize{6}{7}\selectfont},
   ternary limits relative = false,
   xmin=0, xmax=1, xlabel = \large{${E_1}$},
   ymin=0, ymax=1, ylabel = \large{${E_2}$},
   zmin=0, zmax=1, zlabel = \large{${E_1 \cup E_2}$},
   label style={sloped},
   minor tick num=1,
   %point meta rel=per plot,% I added this such that my patch plot does NOT affect the second plot
   grid=both,
   scatter src=explicit symbolic,
   nodes near coords*={\Label},
   visualization depends on={value \thisrow{label} \as \Label}
   ]
    %\addplot3[patch,patch type=triangle,shader=interp,point meta=\thisrow{Rank}] table {data1.dat};
    \addplot3[scatter,only marks, point meta=\thisrow{class}] table {errors.dat};
\end{ternaryaxis}
\end{tikzpicture}
% \caption{Errors}
% \end{figure}

\end{document}


==> tex_plots/lm_perplexities.tex <==


% \begin{figure}[!ht]
\begin{wrapfigure}{t}{0.5\textwidth}
\vspace{-15pt}
\begin{tikzpicture}
\begin{axis}[
        draw=gray!70,
        height=5cm,
        enlargelimits=0.2,
        width=0.53\textwidth,
        % height=6cm, %5cm,
        x dir=reverse,  
        legend style={
            at={(0.46,1.12)},
            anchor=north,
            legend columns=4,
            font=\fontsize{8}{8}\selectfont,
        },
        grid = both,
        minor tick num=1,
        tick label style={font=\fontsize{6}{7}\selectfont},
        label style = {font=\fontsize{7}{8}\selectfont},
        ylabel=\aaccuracy $\uparrow$,
        xlabel=Perplexity $\downarrow$,
        xlabel style={at={(0.5,1ex)}},
        ylabel style={at={(2ex,0.5)}},
        ymin=0.909, ymax=0.941,
        ]
    \addplot[
        scatter/classes={bl={mark=*,blue}, bt={mark=triangle*,red}, sl={mark=o,cyan}, st={mark=triangle, orange}},
        scatter, only marks, 
        scatter src=explicit symbolic,
       ]
    table[x=perplexity,y=accuracy, meta=class] {perp_sv.dat};
    % \addlegendentry{LSTM}
    % \addlegendentry{Transformer}
    % \addlegendentry{Small LSTM}
    % \addlegendentry{Small Transformer}
\vspace{-10pt}
\end{axis}
 \node [above] at (4.8, 2.9) {\tiny{\color{black}{\textbf{LSTM}}}};
 \node [above] at (1.1, 2.8) {\tiny{\color{black}{\textbf{Small LSTM}}}};
 \node [above] at (2.35, 0.2) {\tiny{\color{black}{\textbf{Transformer}}}};
 \node [above] at (4.6, 1.1) {\tiny{\color{black}{\textbf{Small Transformer}}}};
 %\draw[gray, dashed,>=stealth] (0.3,1.3) -> (4.9,2.9);
\vspace{-15pt}
\end{tikzpicture}
    \caption{\aaccuracy vs perplexity (high to low from left to right) for language models of different architectures and sizes.
    \label{fig:lm_perpacc}}
    \label{fig:my_label}
% \end{figure}
\vspace{-10pt}
\end{wrapfigure}


==> tex_plots/lm_perplexities_dist.tex <==


\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
        enlargelimits=0.2,
        width=1.05\columnwidth,
        height=6cm,
        x dir=reverse,  
        grid = both,
        minor tick num=1,
        tick label style={font=\fontsize{7}{9}\selectfont},
        label style = {font=\fontsize{9}{10}\selectfont},
        ylabel=accuracy ,
        xlabel=perplexity,
        xlabel style={at={(0.5,1.5ex)}},
        ylabel style={at={(2ex,0.5)}},
        ]
    % Big LSTM to Big Transformer 401
    \addplot[mark=triangle*, color=red] coordinates {(57.5770, 0.9209)};
    \addplot[mark=triangle*, color=blue] coordinates {(57.04452, 0.9321098458) };
    \addplot[mark=*, color=blue] coordinates {(56.0456, 0.9432)};
    
    \addplot[mark=., thick, dashed,->] coordinates {(57.5770, 0.9209) (57.04, 0.932)};
    \addplot[mark=., color=blue, dashed] coordinates {(57.04452, 0.9321098458) (56.0456, 0.9432)};
   
    % Big LSTM to Big Transformer 400
    \addplot[mark=triangle*, color=red] coordinates {(57.5564, 0.9173) };
    \addplot[mark=triangle*, color=blue] coordinates {( 57.02792, 0.9302538882)};
    \addplot[mark=*, color=blue] coordinates {(56.0456, 0.9432)};
    
    \addplot[mark=., thick, dashed, ->] coordinates {(57.5564, 0.9173) ( 57.05, 0.930)};
  \addplot[mark=o, dashed] coordinates {(57.02792, 0.9302538882) (56.0456, 0.9432)};
   
  % Big LSTM to Big Transformer 505
    \addplot[mark=triangle*, color=red] coordinates {(57.3599, 0.9191) };
    \addplot[mark=triangle*, color=blue] coordinates {(57.029243, 0.926399896)};
    \addplot[mark=*, color=blue] coordinates {(56.0456, 0.9432)};
    
  \addplot[mark=., thick, dashed,->] coordinates {(57.3599, 0.9191) ( 57.05, 0.925)};
  \addplot[mark=., dashed] coordinates {(57.029243, 0.926399896) (56.0456, 0.9432)};
   
%   LSTM to Big Transformer 430
    \addplot[mark=triangle*, color=red] coordinates {(57.5770, 0.9209) };
    \addplot[mark=triangle*, color=cyan] coordinates {(59.1002, 0.9327)};
    \addplot[mark=o, color=cyan] coordinates {(58.8945,	0.9383)};


  \addplot[mark=., thick, dashed,->] coordinates {(57.5770, 0.9209) ( 59.0, 0.932)};
  \addplot[mark=., color=cyan, dashed] coordinates {(59.1002, 0.9327) (58.8945,	0.9383)};
   
  % LSTM to Big Transformer 430
    \addplot[mark=triangle*, color=red] coordinates {(57.5564, 0.9173) };
    \addplot[mark=triangle*, color=cyan] coordinates {(59.0985, 0.9303)};
    \addplot[mark=o, color=cyan] coordinates {(58.8945,	0.9383)};
    
  \addplot[mark=., thick, dashed, ->] coordinates {(57.5564, 0.9173) ( 59., 0.93)};
  \addplot[mark=., dashed] coordinates {(59.0985, 0.9303) (58.8945,	0.9383)};
   
%   \addplot[mark=o, thick, ->] coordinates {(57.7229, 0.9126) (57.173225, 0.929111591)};
%   \addplot[mark=o, dashed] coordinates {(57.173225, 0.929111591) (56.2216, 0.9404)};
   
%   \addplot[mark=o, thick, ->] coordinates {(57.2628, 0.9104) (57.19233, 0.9287894877)};
%   \addplot[mark=o, dashed] coordinates {(57.19233, 0.9287894877) (56.2216, 0.9404)};
   
\end{axis}
    \node [above] at (1.8, 4.2) {\footnotesize{Small LSTM}};
    \node [above] at (4.5, 4.0) {\footnotesize{LSTM}};
    \node [above] at (3.5, 0.1) {\footnotesize{Transformer}};

\end{tikzpicture}
    \caption{\aaccuracy $\uparrow$ vs perplexity $\downarrow$ for student Transformer with language modelling objective}
    \label{fig:lm_dstl_perpacc}
\end{figure}


%\end{document}

==> tex_plots/lm_perplexities_dist2.tex <==


% \begin{figure}[t]
\begin{wrapfigure}{t}{0.5\textwidth}
\vspace{-15pt}
\begin{tikzpicture}
\begin{axis}[draw=gray!70,
        enlargelimits=0.2,
        width=0.5\textwidth,
        height=5cm,
        x dir=reverse,  
        grid = both,
        minor tick num=1,
        tick label style={font=\fontsize{6}{7}\selectfont},
        label style = {font=\fontsize{7}{8}\selectfont},
        ylabel=\aaccuracy $\uparrow$,
        xlabel=Perplexity $\downarrow$,
        xlabel style={at={(0.5,-2ex)}},
        ylabel style={at={(-3.3ex,0.5)}},
        ]
    % Big LSTM to Big Transformer 401
    \addplot[mark=triangle*, color=red] coordinates {(57.5770, 0.9209)};
    \addplot[mark=triangle*, color=blue] coordinates {(57.04452, 0.9321098458) };
    \addplot[mark=*, color=blue] coordinates {(56.0456, 0.9432)};
    
    % \addplot[mark=., thick, dashed,->] coordinates {(57.5770, 0.9209) (57.04, 0.932)};
    % \addplot[mark=., color=blue, dashed] coordinates {(57.04452, 0.9321098458) (56.0456, 0.9432)};
   
    % Big LSTM to Big Transformer 400
    \addplot[mark=triangle*, color=red] coordinates {(57.5564, 0.9173) };
    \addplot[mark=triangle*, color=blue] coordinates {( 57.02792, 0.9302538882)};
    \addplot[mark=*, color=blue] coordinates {(56.0456, 0.9432)};
    
%     \addplot[mark=., thick, dashed, ->] coordinates {(57.5564, 0.9173) ( 57.05, 0.930)};
%   \addplot[mark=o, dashed] coordinates {(57.02792, 0.9302538882) (56.0456, 0.9432)};
   
  % Big LSTM to Big Transformer 505
    \addplot[mark=triangle*, color=red] coordinates {(57.3599, 0.9191) };
    \addplot[mark=triangle*, color=blue] coordinates {(57.029243, 0.926399896)};
    \addplot[mark=*, color=blue] coordinates {(56.0456, 0.9432)};
    
%   \addplot[mark=., thick, dashed,->] coordinates {(57.3599, 0.9191) ( 57.05, 0.925)};
%   \addplot[mark=., dashed] coordinates {(57.029243, 0.926399896) (56.0456, 0.9432)};
   
%   LSTM to Big Transformer 430
    \addplot[mark=triangle*, color=red] coordinates {(57.5770, 0.9209) };
    \addplot[mark=triangle*, color=cyan] coordinates {(59.1002, 0.9327)};
    \addplot[mark=o, color=cyan] coordinates {(58.8945,	0.9383)};


%   \addplot[mark=., thick, dashed,->] coordinates {(57.5770, 0.9209) ( 59.0, 0.932)};
%   \addplot[mark=., color=cyan, dashed] coordinates {(59.1002, 0.9327) (58.8945,	0.9383)};
   
  % LSTM to Big Transformer 430
    \addplot[mark=triangle*, color=red] coordinates {(57.5564, 0.9173) };
    \addplot[mark=triangle*, color=cyan] coordinates {(59.0985, 0.9303)};
    \addplot[mark=o, color=cyan] coordinates {(58.8945,	0.9383)};
    
    
    \addplot[mark=triangle*, color=cyan] coordinates {(59.0776, 0.9318)};
    \addplot[mark=o, color=cyan] coordinates {(58.8945,	0.9383)};
%   \addplot[mark=., thick, dashed, ->] coordinates {(57.5564, 0.9173) ( 59., 0.93)};
%   \addplot[mark=., dashed] coordinates {(59.0985, 0.9303) (58.8945,	0.9383)};
   
%   \addplot[mark=o, thick, ->] coordinates {(57.7229, 0.9126) (57.173225, 0.929111591)};
%   \addplot[mark=o, dashed] coordinates {(57.173225, 0.929111591) (56.2216, 0.9404)};
   
%   \addplot[mark=o, thick, ->] coordinates {(57.2628, 0.9104) (57.19233, 0.9287894877)};
%   \addplot[mark=o, dashed] coordinates {(57.19233, 0.9287894877) (56.2216, 0.9404)};
   
\end{axis}
    \node [above] at (1.3, 2.8) {\tiny{Small LSTM}};
    \node [above] at (1.4, 2.6) {\tiny{\color{red}{teacher\#1}}};
    \node [above] at (3.9, 2.9) {\tiny{LSTM}};
    \node [above] at (3.9, 2.7) {\tiny{\color{red}{teacher\#2}}};
    \node [above] at (1.7, 0.02) {\tiny{Transformer}};
    \node [above] at (0.9, 1.) {\tiny{Transformer}};
    \node [above] at (0.9, 0.8) {\tiny{\color{red}{student\#1}}};
    \node [above] at (4.4, 1.5) {\tiny{Transformer}};
    \node [above] at (4.4, 1.3) {\tiny{\color{red}{student\#2}}};

    \draw[dashed, draw=cyan] {(0.8,1.8) ellipse (0.35 and 0.45)};
    \draw[dashed, draw=blue] {(3.4,1.7) ellipse (0.3 and 0.55)};
    \draw[dashed, draw=red] {(2.8,0.65) ellipse (0.35 and 0.4)};
    
    \draw[cyan, ->,>=stealth] (2.55,1.) -> (1.1, 1.9);
    \draw[blue, ->,>=stealth] (3.,1.) -> (3.15,1.5);

\end{tikzpicture}
\vspace{-10pt}
    \caption{\aaccuracy $\uparrow$ vs perplexity $\downarrow$ (high to low from left to right) for student Transformer with LM objective}
    \label{fig:lm_dstl_perpacc}
\vspace{-10pt}
\end{wrapfigure}





%\end{document}

==> tex_plots/lm_sv_agreement_by_distance.tex <==
\documentclass[border=5mm]{standalone}
\usepackage{filecontents}












\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\begin{document}

\begin{tikzpicture}
\begin{axis}

\addplot[color=blue,mark=*,mark options={solid}]
        table[x=distance,y=accuracy] {lm_lstm.dat};
\addplot [name path=upper,draw=none] table[x=distance, y expr=\thisrow{accuracy}+\thisrow{err}] {lm_lstm.dat};
\addplot [name path=lower,draw=none] table[x=distance,y expr=\thisrow{accuracy}-\thisrow{err}] {lm_lstm.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];



\addplot[color=red,mark=*,mark options={solid}] 
        table[x=distance,y=accuracy] {gpt_big.dat};
\addplot [name path=upper,draw=none] table[x=distance, y expr=\thisrow{accuracy}+\thisrow{err}] {gpt_big.dat};
\addplot [name path=lower,draw=none] table[x=distance,y expr=\thisrow{accuracy}-\thisrow{err}] {gpt_big.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];


\addplot[color=orange,mark=*,mark options={solid}] 
        table[x=distance,y=accuracy] {gpt_vbig.dat};
\addplot [name path=upper,draw=none] table[x=distance, y expr=\thisrow{accuracy}+\thisrow{err}] {gpt_vbig.dat};
\addplot [name path=lower,draw=none] table[x=distance,y expr=\thisrow{accuracy}-\thisrow{err}] {gpt_vbig.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];


\addplot[color=yellow,mark=*,mark options={solid}] 
        table[x=distance,y=accuracy] {gpt_vbig_s.dat};
\addplot [name path=upper,draw=none] table[x=distance, y expr=\thisrow{accuracy}+\thisrow{err}] {gpt_vbig_s.dat};
\addplot [name path=lower,draw=none] table[x=distance,y expr=\thisrow{accuracy}-\thisrow{err}] {gpt_vbig_s.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot[color=green,mark=*,mark options={solid}] 
        table[x=distance,y=accuracy] {gpt_big_s.dat};
\addplot [name path=upper,draw=none] table[x=distance, y expr=\thisrow{accuracy}+\thisrow{err}] {gpt_big_s.dat};
\addplot [name path=lower,draw=none] table[x=distance,y expr=\thisrow{accuracy}-\thisrow{err}] {gpt_big_s.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}



\end{document}

==> tex_plots/lm_sv_agreement_by_intervinings.tex <==
\documentclass[border=5mm]{standalone}
\usepackage{filecontents}












\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\begin{document}

\begin{tikzpicture}
\begin{axis}

\addplot[color=blue,mark=*,mark options={solid}]
        table[x=intervenings,y=accuracy] {lm_lstm.dat};
\addplot [name path=upper,draw=none] table[x=intervenings, y expr=\thisrow{accuracy}+\thisrow{err}] {lm_lstm.dat};
\addplot [name path=lower,draw=none] table[x=intervenings,y expr=\thisrow{accuracy}-\thisrow{err}] {lm_lstm.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];



\addplot[color=red,mark=*,mark options={solid}] 
        table[x=intervenings,y=accuracy] {gpt_big.dat};
\addplot [name path=upper,draw=none] table[x=intervenings, y expr=\thisrow{accuracy}+\thisrow{err}] {gpt_big.dat};
\addplot [name path=lower,draw=none] table[x=intervenings,y expr=\thisrow{accuracy}-\thisrow{err}] {gpt_big.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];


\addplot[color=orange,mark=*,mark options={solid}] 
        table[x=intervenings,y=accuracy] {gpt_vbig.dat};
\addplot [name path=upper,draw=none] table[x=intervenings, y expr=\thisrow{accuracy}+\thisrow{err}] {gpt_vbig.dat};
\addplot [name path=lower,draw=none] table[x=intervenings,y expr=\thisrow{accuracy}-\thisrow{err}] {gpt_vbig.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];


\addplot[color=yellow,mark=*,mark options={solid}] 
        table[x=intervenings,y=accuracy] {gpt_vbig_s.dat};
\addplot [name path=upper,draw=none] table[x=intervenings, y expr=\thisrow{accuracy}+\thisrow{err}] {gpt_vbig_s.dat};
\addplot [name path=lower,draw=none] table[x=intervenings,y expr=\thisrow{accuracy}-\thisrow{err}] {gpt_vbig_s.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot[color=green,mark=*,mark options={solid}] 
        table[x=intervenings,y=accuracy] {gpt_big_s.dat};
\addplot [name path=upper,draw=none] table[x=intervenings, y expr=\thisrow{accuracy}+\thisrow{err}] {gpt_big_s.dat};
\addplot [name path=lower,draw=none] table[x=intervenings,y expr=\thisrow{accuracy}-\thisrow{err}] {gpt_big_s.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}



\end{document}

==> tex_plots/mnist_checkpoints.tex <==

















\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate, decoration={
        post length=1mm,
        pre length=1mm,
        markings,
        mark=at position .5 with {\arrow[#1]{stealth}}
      }}},
}

% \begin{figure}
% \centering
% \begin{subfigure}[b]{0.3\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%         height = 4.5cm,
%         axis line style={ultra thin, line width=.2pt,draw=gray!70},
%         grid=both,
%         grid style={line width=.1pt, draw=gray!20},
%         major grid style={line width=.2pt,draw=gray!80},
%         minor tick num=5,
%         enlargelimits=0.2,
%         width=1.2\textwidth, 
%         ticks=none,
%         every node near coord/.append style={font=\tiny, color=black}
%     ]
%     \addplot[color=blue, mark=diamond*, only marks, scatter src=explicit symbolic,
%             nodes near coords, visualization depends on={value \thisrow{anchor}\as\myanchor},
%             every node near coord/.append style={anchor=\myanchor}] table[x=x,y=y, meta=ckp] {mnist_ckpts_ff.dat};
            
%     \addplot[smooth, color=gray, postaction={on each segment={mid arrow=red}},
%     ] table[x=x,y=y] {mnist_ckpts_ff.dat};
% \end{axis}
% \end{tikzpicture}
% \caption{\mlp \label{plot:mnist_path_mlp}}
% \vspace{-5pt}
% \end{subfigure}
% \begin{subfigure}[b]{0.3\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%         height = 4.5cm,
%         axis line style={ultra thin, line width=.2pt,draw=gray!70},
%         grid=both,
%         grid style={line width=.1pt, draw=gray!20},
%         major grid style={line width=.2pt,draw=gray!80},
%         minor tick num=5,
%         enlargelimits=0.2,
%         width=1.2\textwidth, 
%         ticks=none,
%         every node near coord/.append style={font=\tiny, color=black}
%     ]
%     \addplot[color=red, mark=*, only marks, scatter src=explicit symbolic,
%             nodes near coords, visualization depends on={value \thisrow{anchor}\as\myanchor},
%             every node near coord/.append style={anchor=\myanchor}] table[x=x,y=y, meta=ckp] {mnist_ckpts_cnn.dat};
            
%     \addplot[smooth,  color=gray, postaction={on each segment={mid arrow=blue}}
%     ] table[x=x,y=y] {mnist_ckpts_cnn_4arrow.dat};
% \end{axis}
% \end{tikzpicture}
% \caption{\cnn \label{plot:mnist_path_cnn}}
% \vspace{-5pt}
% \end{subfigure}
% \begin{subfigure}[b]{0.3\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%         height = 4.5cm,
%         axis line style={ultra thin, line width=.2pt,draw=gray!70},
%         grid=both,
%         grid style={line width=.1pt, draw=gray!20},
%         major grid style={line width=.2pt,draw=gray!80},
%         minor tick num=5,
%         enlargelimits=0.2,
%         width=1.2\textwidth, 
%         ticks=none,
%         every node near coord/.append style={font=\tiny, color=black}
%     ]
%     \addplot[color=blue, mark=halfcircle*, only marks, scatter src=explicit symbolic,
%             nodes near coords, visualization depends on={value \thisrow{anchor}\as\myanchor},
%             every node near coord/.append style={anchor=\myanchor}] table[x=x,y=y, meta=ckp] {mnist_ckpts_cnn2ff.dat};
            
%     \addplot[smooth, color=gray, postaction={on each segment={mid arrow=red}},
%     ] table[x=x,y=y] {mnist_ckpts_cnn2ff.dat};
% \end{axis}
% \end{tikzpicture}
% \caption{\cnn $\rightarrow$ \mlp \label{plot:mnist_path_cnn2mlp}}
% \vspace{-5pt}
% \end{subfigure}
% \caption{Training path of different models on Translated MNIST task. Each point represent the state of the model at different epochs, from the initial state to the convergence. The visualization is based on a 2D projection of the representational similarity of the activations from the penultimate layer for 1000 examples from the validation set, i.e. Translated MNIST (more details on Appendix~\ref{app:rep_sim}). 
% \label{plot:mnist_path}}
% \vspace{-15pt}
% \end{figure}

\begin{figure}
\vspace{-10pt}
\centering
\begin{subfigure}[b]{0.3\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
        height = 4.5cm,
        axis line style={ultra thin, line width=.2pt,draw=gray!70},
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt,draw=gray!80},
        minor tick num=5,
        enlargelimits=0.2,
        width=1.2\textwidth, 
        ticks=none,
        every node near coord/.append style={font=\tiny, color=black}
    ]
    \addplot[color=blue, mark=diamond*, only marks, scatter src=explicit symbolic,
            nodes near coords, visualization depends on={value \thisrow{anchor}\as\myanchor},
            every node near coord/.append style={anchor=\myanchor}] table[x=x,y=y, meta=ckp] {pen_mnist_ckpts_ff.dat};
            
    \addplot[smooth, color=gray, postaction={on each segment={mid arrow=red}},
    ] table[x=x,y=y] {pen_mnist_ckpts_ff.dat};
\end{axis}
\end{tikzpicture}
\caption{\mlp \label{plot:mnist_path_mlp}}
\end{subfigure}%
%
\begin{subfigure}[b]{0.3\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
        height = 4.5cm,
        axis line style={ultra thin, line width=.2pt,draw=gray!70},
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt,draw=gray!80},
        minor tick num=5,
        enlarge x limits=0.3,
        width=1.2\textwidth, 
        ticks=none,
        every node near coord/.append style={font=\tiny, color=black},
    ]
    \addplot[color=red, mark=*, only marks, scatter src=explicit symbolic,
            nodes near coords, visualization depends on={value \thisrow{anchor}\as\myanchor},
            every node near coord/.append style={anchor=\myanchor}] table[x=x,y=y, meta=ckp] {pen_mnist_ckpts_cnn.dat};
            
    \addplot[smooth,  color=gray, postaction={on each segment={mid arrow=blue}}
    ] table[x=x,y=y] {pen_mnist_ckpts_cnn_4arrow.dat};
\end{axis}
\end{tikzpicture}
\caption{\cnn \label{plot:mnist_path_cnn}}
\end{subfigure}%
%
\begin{subfigure}[b]{0.3\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
        height = 4.5cm,
        axis line style={ultra thin, line width=.2pt,draw=gray!70},
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt,draw=gray!80},
        minor tick num=5,
        enlargelimits=0.25,
        width=1.2\textwidth, 
        ticks=none,
        every node near coord/.append style={font=\tiny, color=black},
        x dir=reverse, 
        ]
    \addplot[color=blue, mark=halfcircle*, only marks, scatter src=explicit symbolic,
            nodes near coords, visualization depends on={value \thisrow{anchor}\as\myanchor},
            every node near coord/.append style={anchor=\myanchor}] table[x=y,y=x, meta=ckp] {offline_pen_mnist_ckpts_cnn2ff.dat};
            
    \addplot[smooth, color=gray, postaction={on each segment={mid arrow=red}},
    ] table[x=y,y=x] {offline_pen_mnist_ckpts_cnn2ff.dat};
\end{axis}
\end{tikzpicture}
\caption{\cnn $\rightarrow$ \mlp \label{plot:mnist_path_cnn2mlp}}
\end{subfigure}%
\vspace{-5pt}
\caption{Training paths of different models on the Translated MNIST task. Different points represent the state of the model at different epochs, from the initial state to the convergence. The visualization is based on a 2D projection of the representational similarity of the activations from the penultimate layer for the examples from the validation set, i.e. Translated MNIST (more details in Appendix~\ref{app:rep_sim}). 
\label{plot:mnist_path}}
\vspace{-10pt}
\end{figure}

==> tex_plots/mnist_gen_behaviors.tex <==
\documentclass{article}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\begin{document}
\begin{tikzpicture}[domain=0:8]
\begin{axis}[xlabel={$\Delta x$ (m)}, ylabel={$Mg$ (N)}]

\addplot[scatter, only marks, scatter src=\thisrow{class},
      error bars/.cd, y dir=both, x dir=both, y explicit, x explicit, error bar style={color=mapped color}]
      table[x=none,y=trans,x error=noneerr,y error=transerr] {
trans	scale	none		transerr	scaleerr	noneerr   class
0.1125	0.3267	0.8488		0.0095	0.0409	0.0086  1
0.1262	0.4050	0.9197		0.0035	0.0220	0.0032  1
0.1408	0.4456	0.9413		0.0033	0.0124	0.0023  1
0.1734	0.5085	0.9590		0.0075	0.0068	0.0008  1
0.2274	0.5841	0.9744		0.0097	0.0038	0.0016  1
0.2973	0.6557	0.9807		0.0066	0.0265	0.0012  1
0.3345	0.6949	0.9829		0.0008	0.0274	0.0010  1
0.3492	0.7330	0.9830		0.0040	0.0258	0.0005  1
0.3634	0.7779	0.9837		0.0108	0.0157	0.0009  1
0.3696	0.7684	0.9852		0.0101	0.0175	0.0007  1
0.3818	0.8162	0.9860		0.0089	0.0051	0.0004  1
};


\addplot[scatter, only marks, scatter src=\thisrow{class},
      error bars/.cd, y dir=both, x dir=both, y explicit, x explicit, error bar style={color=mapped color}]
      table[x=none,y=trans,x error=noneerr,y error=transerr] {
trans	scale	none		transerr	scaleerr	noneerr   class
0.1579	0.1368	0.1740		0.0499	0.0517	0.0716  2
0.3837	0.3313	0.5020		0.0259	0.0498	0.0810  2
0.5591	0.4572	0.6924		0.0632	0.0336	0.0793  2
0.7760	0.6422	0.8837		0.0243	0.0362	0.0248  2
0.8787	0.7441	0.9526		0.0250	0.0478	0.0037  2
0.9450	0.8677	0.9785		0.0036	0.0119	0.0020  2
0.9653	0.9106	0.9869		0.0033	0.0128	0.0014  2
0.9734	0.9365	0.9899		0.0019	0.0068	0.0005  2
0.9775	0.9465	0.9915		0.0017	0.0057	0.0006  2
0.9785	0.9545	0.9924		0.0014	0.0069	0.0006  2
0.9800	0.9580	0.9928		0.0019	0.0056	0.0004  2
};

\addplot[scatter, only marks, scatter src=\thisrow{class},
      error bars/.cd, y dir=both, x dir=both, y explicit, x explicit, error bar style={color=mapped color}]
      table[x=none,y=trans,x error=noneerr,y error=transerr] {
trans	scale	none		transerr	scaleerr	noneerr   class
0.1172	0.3728	0.9115		0.0051	0.0307	0.0081	3
0.1521	0.4751	0.9443		0.0055	0.0236	0.0031	3
0.1817	0.5587	0.9574		0.0076	0.0234	0.0012	3
0.2447	0.6458	0.9665		0.0017	0.0191	0.0017	3
0.3383	0.7774	0.9757		0.0088	0.0206	0.0014	3
0.3974	0.8361	0.9793		0.0051	0.0203	0.0007	3
0.4280	0.8482	0.9817		0.0276	0.0181	0.0015	3
0.4421	0.8557	0.9820		0.0235	0.0338	0.0006	3
0.4642	0.8522	0.9848		0.0056	0.0271	0.0003	3
0.4877	0.8843	0.9859		0.0135	0.0155	0.0005	3
0.5145	0.9067	0.9886		0.0084	0.0044	0.0007	3
};

\end{axis}
\end{tikzpicture}
\end{document}

==> tex_plots/rep_sim.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{filecontents}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{colour-blind}
% \usetikzlibrary[arrows.meta,bending]
% \usetikzlibrary{positioning}


% \begin{document}






\begin{figure}[t]
\vspace{-10pt}
\centering
\begin{subfigure}[]{0.48\textwidth}
\begin{tikzpicture}
\begin{axis}[
        height = 5cm,
        width = 8.1cm,
        axis line style={ultra thin, line width=.2pt,draw=gray!70},
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=5,
        enlargelimits=0.2,
        % width=\textwidth, 
        ticks=none,
        legend style={
            at={(0.5,-0.01)},
            anchor=north,
            legend columns=2,
            font=\fontsize{6}{5}\selectfont,
            },
        legend cell align={left},
    ]
    \addplot[
        scatter/classes={
        bl={mark=square*,blue}, 
        bt={mark=diamond*,red}, 
        sl={mark=triangle*,cyan}, 
        st={mark=*, purple},
        blbt={mark=halfdiamond*, blue},
        slbt={mark=halfdiamond*, cyan},
        blst={mark=halfcircle*, blue},
        slst={mark=halfcircle*, cyan}},
        scatter, only marks, 
        scatter src=explicit symbolic,
       ]
    table[x=x,y=y, meta=class] {repsim_p.dat};
    % \addlegendentry{LSTM}
    % \addlegendentry{Transformer}
    % \addlegendentry{Small LSTM}
    % \addlegendentry{Small Transformer}
    % \addlegendentry{LSTM $\rightarrow$ Transformer}
    % \addlegendentry{Small LSTM $\rightarrow$ Transformer}
    % \addlegendentry{LSTM $\rightarrow$ Small Transformer}
    % \addlegendentry{Small LSTM $\rightarrow$ Small Transformer}
\end{axis}

\node[font=\fontsize{6}{5}\selectfont] at (2.9,3.1) {LSTM};
\node[font=\fontsize{6}{5}\selectfont] at (0.6,2.) {Transformer};
\node[font=\fontsize{6}{5}\selectfont] at (5.8,2.9) {Small LSTM};
\node[font=\fontsize{6}{5}\selectfont] at (1.2,0.4) {Small Transformer};
\node[font=\fontsize{6}{5}\selectfont] at (2.55,1.8) {\begin{tabular}{c}LSTM $\rightarrow$ \\ Transformer\end{tabular}};
\node[font=\fontsize{6}{5}\selectfont] at (3.2,1.1) {\begin{tabular}{c}Small LSTM $\rightarrow$ \\ Transformer\end{tabular}};
\node[font=\fontsize{6}{5}\selectfont] at (4.2,2.3) {\begin{tabular}{c}LSTM $\rightarrow$ \\ Small Transformer\end{tabular}};
\node[font=\fontsize{6}{5}\selectfont] at (5.15,1.7) {\begin{tabular}{c} Small LSTM $\rightarrow$ \\ Small Transformer \end{tabular}};

% \draw[red, dashed,  ->,>=stealth] (1.0,2.0) -> (2.8,2.1);
% \draw[purple,dashed, ->,>=stealth] (1.7,0.9) -> (3.2,2.3);
\end{tikzpicture}
\caption{Language Modelling}
\end{subfigure}
~
\begin{subfigure}[]{0.48\textwidth}
\begin{tikzpicture}
\begin{axis}[
        height = 5cm,
        width = 8cm,
        axis line style={ultra thin, line width=.2pt,draw=gray!70},
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=5,
        enlargelimits=0.2,
        % width=\textwidth, 
        ticks=none,
        legend style={
            at={(0.5,-0.01)},
            anchor=north,
            legend columns=2,
            font=\fontsize{6}{5}\selectfont,
            },
        legend cell align={left},
    ]
    \addplot[
        scatter/classes={
        l={mark=triangle*,blue}, 
        b={mark=diamond*,cyan}, 
        g={mark=*, green},
        ug={mark=square*, red},
        l2b={mark=halfdiamond*, blue},
        l2g={mark=halfcircle*, blue},
        l2ug={mark=halfsquare right*, blue}},
        scatter, only marks, 
        scatter src=explicit symbolic,
      ]
    table[x=x,y=y, meta=class] {vp_repsim_p.dat};
    
    % \addlegendentry{LSTM}
    % \addlegendentry{\transformer}
    % \addlegendentry{Transformer-seq}
    % \addlegendentry{UTransformer-seq}
    % \addlegendentry{LSTM $\rightarrow$ \transformer}
    % \addlegendentry{LSTM $\rightarrow$ Transformer-seq}
    % \addlegendentry{LSTM $\rightarrow$ UTransformer-seq}
\end{axis}

\node[font=\fontsize{6}{5}\selectfont] at (2.8,1.9) {LSTM};
\node[font=\fontsize{6}{5}\selectfont] at (5.1,2.7) {Transformer};
\node[font=\fontsize{6}{5}\selectfont] at (2.3,2.9) {Transformer-seq};
\node[font=\fontsize{6}{5}\selectfont] at (0.8,2.6) {UTransformer-seq};
\node[font=\fontsize{6}{5}\selectfont] at (4.1,0.5) {\begin{tabular}{c} LSTM $\rightarrow$ \\ \transformer \end{tabular}};
\node[font=\fontsize{6}{5}\selectfont] at (1.8,0.4) {\begin{tabular}{c} LSTM $\rightarrow$ \\ Transformer-seq \end{tabular}};
\node[font=\fontsize{6}{5}\selectfont] at (1.1,1.4) {\begin{tabular}{c} LSTM $\rightarrow$ \\ UTransformer-seq \end{tabular}};

\end{tikzpicture}
\caption{Classification}
\end{subfigure}
\caption{2D projection of representational similarity of the activations from the penultimate layers for 1000 examples from the validation set (check Appendix~\ref{app:rep_sim} for more details). We use the notation of $a\rightarrow b$ to refer to the student model $b$ distilled from teacher model $a$. 
\label{plot:repsim_p}}
\vspace{-10pt}
\end{figure}


% \end{document}

==> tex_plots/rep_sim_old.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{filecontents}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{colour-blind}
% \usetikzlibrary[arrows.meta,bending]
% \usetikzlibrary{positioning}


% \begin{document}






\begin{figure*}[]
\centering
\begin{subfigure}[b]{0.48\textwidth}
\begin{tikzpicture}
\begin{axis}[
        grid = both,
        height = 5cm,
        width = 8.1cm,
        minor tick num=1,
        enlargelimits=0.2,
        % width=\textwidth, 
        ticks=none,
        legend style={
            at={(0.5,-0.01)},
            anchor=north,
            legend columns=2,
            font=\fontsize{6}{5}\selectfont,
            },
        legend cell align={left},
    ]
    \addplot[
        scatter/classes={
        bl={mark=square*,blue}, 
        bt={mark=diamond*,red}, 
        sl={mark=triangle*,cyan}, 
        st={mark=*, purple},
        blbt={mark=halfdiamond*, blue},
        slbt={mark=halfdiamond*, cyan},
        blst={mark=halfcircle*, blue},
        slst={mark=halfcircle*, cyan}},
        scatter, only marks, 
        scatter src=explicit symbolic,
       ]
    table[x=x,y=y, meta=class] {repsim_p.dat};
    
    \addlegendentry{LSTM}
    \addlegendentry{Transformer}
    \addlegendentry{Small LSTM}
    \addlegendentry{Small Transformer}
    \addlegendentry{LSTM $\rightarrow$ Transformer}
    \addlegendentry{Small LSTM $\rightarrow$ Transformer}
     \addlegendentry{LSTM $\rightarrow$ Small Transformer}
    \addlegendentry{Small LSTM $\rightarrow$ Small Transformer}
\end{axis}
\node[] at (1.5,3.1) {Language Modelling};

    % \draw[red, dashed,  ->,>=stealth] (1.0,2.0) -> (2.8,2.1);
    % \draw[purple,dashed, ->,>=stealth] (1.7,0.9) -> (3.2,2.3);
\end{tikzpicture}
\end{subfigure}
~
\begin{subfigure}[b]{0.48\textwidth}
\begin{tikzpicture}
\begin{axis}[
        grid = both,
        height = 5cm,
        width = 8cm,
        minor tick num=1,
        enlargelimits=0.2,
        % width=\textwidth, 
        ticks=none,
        legend style={
            at={(0.5,-0.01)},
            anchor=north,
            legend columns=2,
            font=\fontsize{6}{5}\selectfont,
            },
        legend cell align={left},
    ]
    \addplot[
        scatter/classes={
        l={mark=triangle*,blue}, 
        b={mark=diamond*,cyan}, 
        g={mark=*, green},
        ug={mark=square*, red},
        l2b={mark=halfdiamond*, blue},
        l2g={mark=halfcircle*, blue},
        l2ug={mark=halfsquare right*, blue}},
        scatter, only marks, 
        scatter src=explicit symbolic,
      ]
    table[x=x,y=y, meta=class] {vp_repsim_p.dat};
    
    \addlegendentry{LSTM}
    \addlegendentry{\transformer}
    \addlegendentry{Transformer$-Seq$}
    \addlegendentry{UTransformer$-Seq$}
    \addlegendentry{LSTM $\rightarrow$ \transformer}
    \addlegendentry{LSTM $\rightarrow$ Transformer$-Seq$}
    \addlegendentry{LSTM $\rightarrow$ UTransformer$-Seq$}
\end{axis}
\node[] at (1.1,3.1) {Classification};
\end{tikzpicture}
\end{subfigure}
\caption{2D projection of representational similarity of the activations from the penultimate layers for 1000 examples from the validation set (check Appendix~\ref{app:rep_sim} for more details). We use the notation of $a\rightarrow b$ to refer to the student model $b$ distilled from teacher model $a$. 
\label{plot:repsim_p}}
\end{figure*}


% \end{document}

==> tex_plots/repsim_mnist.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{filecontents}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{colour-blind}
% \usetikzlibrary[arrows.meta,bending]
% \usetikzlibrary{positioning}


% \begin{document}









\begin{figure}[t]
\centering
\begin{subfigure}[b]{0.48\textwidth}
\begin{tikzpicture}
\begin{axis}[
        height = 5cm,
        axis line style={ultra thin, line width=.2pt,draw=gray!70},
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=5,
        enlargelimits=0.2,
        width=1.2\textwidth, 
        ticks=none,
        legend style={
            at={(0.29, 0.26)},
            anchor=north,
            legend columns=3,
            font=\fontsize{5}{4}\selectfont,
            },
        legend cell align={left},
    ]
    \addplot[
        scatter/classes={
        cnn={mark=diamond*,blue}, 
        cnn2cnn={mark=halfdiamond*, blue},
        cnn2ff={mark=halfcircle*, blue},
        ff={mark=*, red},
        ff2ff={mark=halfcircle*, red},
        ff2cnn={mark=halfdiamond*, red}
        },
        scatter, only marks, 
        scatter src=explicit symbolic,
      ]
    table[x=x,y=y, meta=class] {scale_mnist_repsim_p.dat};
    
    \addlegendentry{\cnn}
    \addlegendentry{\cnn $\rightarrow$ \cnn}
    \addlegendentry{\cnn $\rightarrow$ \mlp}
    \addlegendentry{\mlp}
    \addlegendentry{\mlp $\rightarrow$ \mlp}
    \addlegendentry{\mlp $\rightarrow$ \cnn}
\end{axis}
\node[font=\fontsize{6}{5}\selectfont] at (5.4,1.) {\cnn};
\node[font=\fontsize{6}{5}\selectfont] at (4.5,0.5) {\cnn $\rightarrow$ \cnn};
\node[font=\fontsize{6}{5}\selectfont] at (4.7,3.) {\cnn $\rightarrow$ \mlp};
\node[font=\fontsize{6}{5}\selectfont] at (0.6,2.3) {\mlp};
\node[font=\fontsize{6}{5}\selectfont] at (2.4,1.8) {\mlp $\rightarrow$ \mlp};
\node[font=\fontsize{6}{5}\selectfont] at (5.7,0.15) {\mlp $\rightarrow$ \cnn};
\end{tikzpicture}
\caption{Scaled MNIST}
\end{subfigure}
~
\begin{subfigure}[b]{0.48\textwidth}
\begin{tikzpicture}
\begin{axis}[
        height = 5cm,
        axis line style={ultra thin, line width=.2pt,draw=gray!70},
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=5,
        enlargelimits=0.2,
        width=1.2\textwidth, 
        ticks=none,
        legend style={
            at={(0.29, 0.26)},
            anchor=north,
            legend columns=3,
            font=\fontsize{5}{4}\selectfont,
            },
        legend cell align={left},
    ]
    \addplot[
        scatter/classes={
        cnn={mark=diamond*,blue}, 
        cnn2cnn={mark=halfdiamond*, blue},
        cnn2ff={mark=halfcircle*, blue},
        ff={mark=*, red},
        ff2ff={mark=halfcircle*, red},
        ff2cnn={mark=halfdiamond*, red}
        },
        scatter, only marks, 
        scatter src=explicit symbolic,
      ]
    table[x=x,y=y, meta=class] {trans_mnist_repsim_p.dat};
    
    \addlegendentry{\cnn}
    \addlegendentry{\cnn $\rightarrow$ \cnn}
    \addlegendentry{\cnn $\rightarrow$ \mlp}
    \addlegendentry{\mlp}
    \addlegendentry{\mlp $\rightarrow$ \mlp}
    \addlegendentry{\mlp $\rightarrow$ \cnn}
\end{axis}
\node[font=\fontsize{6}{5}\selectfont] at (5.9,1.1) {\cnn};
\node[font=\fontsize{6}{5}\selectfont] at (4.4,0.85) {\cnn $\rightarrow$ \cnn};
\node[font=\fontsize{6}{5}\selectfont] at (4.7,3.) {\cnn $\rightarrow$ \mlp};
\node[font=\fontsize{6}{5}\selectfont] at (0.7,2.1) {\mlp};
\node[font=\fontsize{6}{5}\selectfont] at (2.6,1.8) {\mlp $\rightarrow$ \mlp};
\node[font=\fontsize{6}{5}\selectfont] at (5.4,0.15) {\mlp $\rightarrow$ \cnn};
\end{tikzpicture}
\caption{Translated MNIST}
\end{subfigure}
\vspace{-8pt}
\caption{2D projection of representational similarity of the activations from the penultimate layers for all examples from the test set (check Appendix~\ref{app:rep_sim} for more details). We use the notation of $a\rightarrow b$ to refer to the student model $b$ distilled from teacher model $a$. 
\label{plot:mnist_repsim_p}}
\vspace{-15pt}
\end{figure}


% \end{document}

==> tex_plots/vp_calibration.tex <==
\documentclass[tikz]{standalone}
\usepackage{filecontents}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{colour-blind}



\begin{document}

                  
\begin{tikzpicture}
\begin{axis}[enlargelimits=0.2,
             x dir=reverse]
    \addplot[
        scatter/classes={l={mark=o}, dt={mark=triangle}, t={mark=square}},
        scatter, only marks,% mark=o, only marks, 
        scatter src=explicit symbolic,
       ]
    table[x=ece,y=accuracy, meta=model] {perp_sv.dat};
\end{axis}
\end{tikzpicture}

\end{document}

==> tex_plots/vp_variance.tex <==
% \documentclass[border=5mm]{article}
% \usepackage{filecontents}
% \usepackage{pgfplots}
% \usepackage{tikz}
% \usepgfplotslibrary{fillbetween}
% \usepackage{graphicx}
% \begin{document}


\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.2cm,0cm)
                (0.4cm,0cm)
            };
    },
}

\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}








% \begin{filecontents*}{DstfromUGPT_data.dat}
% id  model accuracy variance ece ece-var
% 3   LSTM    0.9684  0.0003  0.0453  0.0007
% 2   UTransformer-seq 0.9696   0.0001  0.0454  0.0006
% 1   Transformer-seq  0.9696   0.0003  0.0433  0.0015
% 0   Transformer  0.9562    0.0018  0.0530  0.0029
% \end{filecontents*}


 






\begin{figure}[t!]
\vspace{-15pt}
\centering
\begin{subfigure}[t]{0.5\textwidth}
\begin{tikzpicture}
\begin{axis}[
    draw=gray!70, 
    height=5cm, width=7cm,
    mark size=1.5pt,
    symbolic x coords={Transformer, Transformer-seq, UTransformer-seq, LSTM},
    enlargelimits=0.12,
    %x dir=reverse,  
    ymin=0.954,
    ymax=0.978,
    grid = both,
    minor tick num=1,
    tick label style={font=\fontsize{6}{6}\selectfont},
    xticklabel style={rotate=15, font=\fontsize{6}{6}\selectfont},
    xtick=data,
    ylabel=\maccuracy,
    ylabel style={at={(-4ex,0.5)}, font=\fontsize{7}{8}\selectfont},
    legend style={
            at={(1.15,1.15)},
            % mark options={scale=0.8},
            anchor=north,
            legend columns=6,
            inner sep=0.2pt,
            outer sep=0.2pt,
            % column sep=0.pt,
            % row sep=0.pt,
            % only marks,
            font=\fontsize{7}{4}\selectfont,
    },
    legend cell align={left},
    ]
        
\addlegendimage{legend image with text=}
\addlegendentry{\hspace{-2pt}\fontsize{6}{4}\selectfont{\textbf{Teacher:}}}

\addplot[black, mark=*, dashed] table[x=model,y=accuracy] {data.dat};
\addplot[red, mark=triangle*]  table[x=model,y=accuracy] {DstfromLSTM_data.dat};
\addplot[cyan, mark=square*]  table[x=model,y=accuracy] {DstfromUGPT_data.dat};
\addplot[purple, mark=diamond*]  table[x=model,y=accuracy] {DstfromGPT_data.dat};
\addplot[teal, mark=halfdiamond*]  table[x=model,y=accuracy] {DstfromBert_data.dat};


\addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{accuracy}+\thisrow{variance}] {data.dat};

\addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{accuracy}-\thisrow{variance}] {data.dat};
\addplot [fill=black!20] fill between[of=upper and lower];



\addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{accuracy}+\thisrow{variance}] {DstfromLSTM_data.dat};

\addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{accuracy}-\thisrow{variance}] {DstfromLSTM_data.dat};
\addplot [fill=red!20] fill between[of=upper and lower];



\addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{accuracy}+\thisrow{variance}] {DstfromUGPT_data.dat};

\addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{accuracy}-\thisrow{variance}] {DstfromUGPT_data.dat};
\addplot [fill=cyan!20] fill between[of=upper and lower];


\addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{accuracy}+\thisrow{variance}] {DstfromGPT_data.dat};

\addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{accuracy}-\thisrow{variance}] {DstfromGPT_data.dat};
\addplot [fill=purple!20] fill between[of=upper and lower];


\addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{accuracy}+\thisrow{variance}] {DstfromBert_data.dat};

\addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{accuracy}-\thisrow{variance}] {DstfromBert_data.dat};
\addplot [fill=teal!20] fill between[of=upper and lower];


 \addlegendentry{Data (No distillation)}
 \addlegendentry{LSTM}
 \addlegendentry{UTransformer-seq}
 \addlegendentry{Transformer-seq}
 \addlegendentry{Transformer}

\end{axis}
% \node [font=\bfseries] at (3.3,1.1) {\fontsize{6}{6}\selectfont{Teacher}};
\end{tikzpicture}
% \vspace{-5pt}
\caption{Accuracy $\uparrow$
\label{plot:vp_acc_trend}
}
\end{subfigure}%
\begin{subfigure}[t]{0.5\textwidth}
\begin{tikzpicture}
\begin{axis}[draw=gray!70, height=5cm, width=7cm,
    mark size=1.5pt,
    symbolic x coords={Transformer, Transformer-seq, UTransformer-seq, LSTM},
    enlargelimits=0.2,
    %x dir=reverse,  
    ymin=0.03,
    ymax=0.055,
    grid = both,
    minor tick num=1,
    tick label style={font=\fontsize{6}{6}\selectfont},
    xticklabel style={rotate=15, font=\fontsize{6}{6}\selectfont},
    xtick=data,
    ylabel=ECE,
    ylabel style={at={(-4ex,0.5)}, font=\fontsize{7}{8}\selectfont},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    scaled y ticks=false,
    % legend style={
    %         at={(0.66,0.98)},
    %         mark options={scale=0.5},
    %         anchor=north,
    %         legend columns=2,
    %         inner sep=0.2pt,
    %         outer sep=0.2pt,
    %         % column sep=0.pt,
    %         % row sep=0.pt,
    %         % only marks,
    %         font=\fontsize{5}{1}\selectfont,
    % },
    % legend cell align={left},
  ]

% \addlegendimage{legend image with text=}
% \addlegendentry{\hspace{-10pt}\fontsize{6}{4}\selectfont{\textbf{Teacher}}}
\addplot[black, mark=*, dashed] table[x=model,y=ece] {data.dat};
% \addlegendentry{Data (No Distillation)};
\addplot[red, mark=triangle*] table[x=model,y=ece] {DstfromLSTM_data.dat};
% \addlegendentry{LSTM}
\addplot[cyan, mark=square*] table[x=model,y=ece] {DstfromUGPT_data.dat};
% \addlegendentry{UTransformer-seq}
\addplot[purple, mark=diamond*] table[x=model,y=ece] {DstfromGPT_data.dat};
% \addlegendentry{Transformer-seq}
\addplot[teal, mark=halfdiamond*] table[x=model,y=ece] {DstfromBert_data.dat};
% \addlegendentry{Transformer}

\addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{ece}+\thisrow{ece-var}] {data.dat};

\addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{ece}-\thisrow{ece-var}] {data.dat};
\addplot [fill=black!20] fill between[of=upper and lower];

 
\addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{ece}+\thisrow{ece-var}] {DstfromLSTM_data.dat};

\addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{ece}-\thisrow{ece-var}] {DstfromLSTM_data.dat};
\addplot [fill=red!20] fill between[of=upper and lower];

 
\addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{ece}+\thisrow{ece-var}] {DstfromUGPT_data.dat};

\addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{ece}-\thisrow{ece-var}] {DstfromUGPT_data.dat};
\addplot [fill=cyan!20] fill between[of=upper and lower];


\addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{ece}+\thisrow{ece-var}] {DstfromGPT_data.dat};

\addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{ece}-\thisrow{ece-var}] {DstfromGPT_data.dat};
\addplot [fill=purple!20] fill between[of=upper and lower];



\addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{ece}+\thisrow{ece-var}] {DstfromBert_data.dat};

\addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{ece}-\thisrow{ece-var}] {DstfromBert_data.dat};
\addplot [fill=teal!20] fill between[of=upper and lower];


\end{axis}
% \node [font=\bfseries] at (4.2,4.13) {\fontsize{8}{6}\selectfont{Teacher}};
\end{tikzpicture}
% \vspace{-5pt}
\caption{Expected Calibration Error $\downarrow$
\label{plot:vp_ece_trend}}
\end{subfigure}
\vspace{-10pt}
\caption{Performance (mean$\pm$std over 4 trials) of models with different inductive biases trained independently or using KD with different teachers.
\label{plot:vp_trend}}
\vspace{-7pt}
\end{figure}

% \end{document}


% % \documentclass[border=5mm]{article}
% % \usepackage{filecontents}
% % \usepackage{pgfplots}
% % \usepackage{tikz}
% % \usepgfplotslibrary{fillbetween}
% % \usepackage{graphicx}
% % \begin{document}


% \pgfplotsset{
%     compat=newest,
%     /pgfplots/legend image code/.code={%
%         \draw[mark repeat=2,mark phase=2,#1] 
%             plot coordinates {
%                 (0cm,0cm) 
%                 (0.1cm,0cm)
%                 (0.2cm,0cm)
%             };
%     },
% }

% \pgfplotsset{
%     legend image with text/.style={
%         legend image code/.code={%
%             \node[anchor=center] at (0.3cm,0cm) {#1};
%         }
%     },
% }

% \begin{filecontents*}{data.dat}
% id  model accuracy variance ece ece-var
% 3   LSTM   0.9774	0.0001  0.0279	0.0001
% 2   UTransformer-seq    0.9687	0.0004  0.0367	0.0014
% 1   Transformer-seq     0.9638	0.0010  0.0446	0.0023
% 0   Transformer    0.9541	0.0016  0.0549	0.0019
% \end{filecontents*}


% \begin{filecontents*}{DstfromLSTM_data.dat}
% id  model accuracy variance ece ece-var
% 3   LSTM    0.9759	0.0001 0.0339	0.0003
% 2   UTransformer-seq 0.9748	0.0003  0.0342	0.0007
% 1   Transformer-seq  0.9720	0.0017 0.0361	0.0021
% 0   Transformer  0.9596	0.0008 0.0482	0.0022
% \end{filecontents*}



% % \begin{filecontents*}{DstfromUGPT_data.dat}
% % id  model accuracy variance ece ece-var
% % 3   LSTM    0.9684  0.0003  0.0453  0.0007
% % 2   UTransformer-seq 0.9696   0.0001  0.0454  0.0006
% % 1   Transformer-seq  0.9696   0.0003  0.0433  0.0015
% % 0   Transformer  0.9562    0.0018  0.0530  0.0029
% % \end{filecontents*}

% \begin{filecontents*}{DstfromUGPT_data.dat}
% id  model               accuracy    variance    ece     ece-var
% 3   LSTM                0.9741	0.0004      0.0389	0.0014
% 2   UTransformer-seq    0.9688	0.0008      0.0408	0.0013
% 1   Transformer-seq     0.9679	0.0005      0.0420	0.0005
% 0   Transformer         0.9571	0.0027      0.0500	0.0029
% \end{filecontents*}
 
%  \begin{filecontents*}{DstfromBert_data.dat}
% id  model accuracy variance ece ece-var
% 3   LSTM   0.9682	0.0002  0.0499	0.0004
% 2   UTransformer-seq 0.9611	0.0006  0.0531	0.0007
% 1   Transformer-seq  0.9599	0.0006  0.0533	0.0007
% 0   Transformer  0.9555	0.0013  0.0538	0.0009
% \end{filecontents*}


%  \begin{filecontents*}{DstfromGPT_data.dat}
% id  model accuracy variance ece ece-var
% 3   LSTM 0.9690	0.0011  0.0518	0.0023
% 2   UTransformer-seq  0.9635	0.0004 0.0530	0.0024
% 1   Transformer-seq  0.9629	0.0008  0.0510	0.0021
% 0   Transformer 0.9556	0.0006 0.0546	0.0006
% \end{filecontents*}



	
	


% \begin{figure*}[t!]
% \centering
% \begin{subfigure}[t]{0.5\textwidth}
% \begin{tikzpicture}
% \begin{axis}[height=5cm, width=7cm,
%     mark size=1.4pt,
%     symbolic x coords={Transformer, Transformer-seq, UTransformer-seq, LSTM},
%     enlargelimits=0.12,
%     %x dir=reverse,  
%     ymin=0.954,
%     ymax=0.978,
%     grid = both,
%     minor tick num=1,
%     tick label style={font=\fontsize{6}{6}\selectfont},
%     xticklabel style={rotate=15, font=\fontsize{6}{6}\selectfont},
%     xtick=data,
%     legend style={
%             at={(0.66,0.3)},
%             mark options={scale=0.5},
%             anchor=north,
%             legend columns=2,
%             inner sep=0.2pt,
%             outer sep=0.2pt,
%             % column sep=0.pt,
%             % row sep=0.pt,
%             % only marks,
%             font=\fontsize{5}{1}\selectfont,
%     },
%     legend cell align={left},
%     ]


% \addlegendimage{legend image with text=}
% \addlegendentry{\hspace{-10pt}\fontsize{6}{4}\selectfont{\textbf{Teacher}}}

% \addplot[black, mark=*, dashed] table[x=model,y=accuracy] {data.dat};
% \addplot[red, mark=triangle*]  table[x=model,y=accuracy] {DstfromLSTM_data.dat};
% \addplot[cyan, mark=square*]  table[x=model,y=accuracy] {DstfromUGPT_data.dat};
% \addplot[purple, mark=diamond*]  table[x=model,y=accuracy] {DstfromGPT_data.dat};
% \addplot[teal, mark=halfdiamond*]  table[x=model,y=accuracy] {DstfromBert_data.dat};


% \addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{accuracy}+\thisrow{variance}] {data.dat};

% \addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{accuracy}-\thisrow{variance}] {data.dat};
% \addplot [fill=black!20] fill between[of=upper and lower];



% \addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{accuracy}+\thisrow{variance}] {DstfromLSTM_data.dat};

% \addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{accuracy}-\thisrow{variance}] {DstfromLSTM_data.dat};
% \addplot [fill=red!20] fill between[of=upper and lower];



% \addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{accuracy}+\thisrow{variance}] {DstfromUGPT_data.dat};

% \addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{accuracy}-\thisrow{variance}] {DstfromUGPT_data.dat};
% \addplot [fill=cyan!20] fill between[of=upper and lower];


% \addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{accuracy}+\thisrow{variance}] {DstfromGPT_data.dat};

% \addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{accuracy}-\thisrow{variance}] {DstfromGPT_data.dat};
% \addplot [fill=purple!20] fill between[of=upper and lower];


% \addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{accuracy}+\thisrow{variance}] {DstfromBert_data.dat};

% \addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{accuracy}-\thisrow{variance}] {DstfromBert_data.dat};
% \addplot [fill=teal!20] fill between[of=upper and lower];


%  \addlegendentry{Data (No distillation)}
%  \addlegendentry{LSTM}
%  \addlegendentry{UTransformer-seq}
%  \addlegendentry{Transformer-seq}
%  \addlegendentry{Transformer}

% \end{axis}
% % \node [font=\bfseries] at (3.3,1.1) {\fontsize{6}{6}\selectfont{Teacher}};

% \end{tikzpicture}
% \caption{\maccuracy $\uparrow$
% \label{plot:vp_acc_trend}
% }
% \end{subfigure}%
% \begin{subfigure}[t]{0.5\textwidth}
% \begin{tikzpicture}
% \begin{axis}[height=5cm, width=7cm,
%     mark size=1.4pt,
%     symbolic x coords={Transformer, Transformer-seq, UTransformer-seq, LSTM},
%     enlargelimits=0.2,
%     %x dir=reverse,  
%     ymin=0.03,
%     ymax=0.055,
%     grid = both,
%     minor tick num=1,
%     tick label style={font=\fontsize{6}{6}\selectfont},
%     xticklabel style={rotate=15, font=\fontsize{6}{6}\selectfont},
%     xtick=data,
%     yticklabel style={
%         /pgf/number format/fixed,
%         /pgf/number format/precision=5
%     },
%     scaled y ticks=false,
%     legend style={
%             at={(0.66,0.98)},
%             mark options={scale=0.5},
%             anchor=north,
%             legend columns=2,
%             inner sep=0.2pt,
%             outer sep=0.2pt,
%             % column sep=0.pt,
%             % row sep=0.pt,
%             % only marks,
%             font=\fontsize{5}{1}\selectfont,
%     },
%     legend cell align={left},
%   ]

% \addlegendimage{legend image with text=}
% \addlegendentry{\hspace{-10pt}\fontsize{6}{4}\selectfont{\textbf{Teacher}}}
% \addplot[black, mark=*, dashed] table[x=model,y=ece] {data.dat};
% \addlegendentry{Data (No Distillation)};
% \addplot[red, mark=triangle*] table[x=model,y=ece] {DstfromLSTM_data.dat};
% \addlegendentry{LSTM}
% \addplot[cyan, mark=square*] table[x=model,y=ece] {DstfromUGPT_data.dat};
% \addlegendentry{UTransformer-seq}
% \addplot[purple, mark=diamond*] table[x=model,y=ece] {DstfromGPT_data.dat};
% \addlegendentry{Transformer-seq}
% \addplot[teal, mark=halfdiamond*] table[x=model,y=ece] {DstfromBert_data.dat};
% \addlegendentry{Transformer}

% \addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{ece}+\thisrow{ece-var}] {data.dat};

% \addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{ece}-\thisrow{ece-var}] {data.dat};
% \addplot [fill=black!20] fill between[of=upper and lower];

 
% \addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{ece}+\thisrow{ece-var}] {DstfromLSTM_data.dat};

% \addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{ece}-\thisrow{ece-var}] {DstfromLSTM_data.dat};
% \addplot [fill=red!20] fill between[of=upper and lower];

 
% \addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{ece}+\thisrow{ece-var}] {DstfromUGPT_data.dat};

% \addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{ece}-\thisrow{ece-var}] {DstfromUGPT_data.dat};
% \addplot [fill=cyan!20] fill between[of=upper and lower];


% \addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{ece}+\thisrow{ece-var}] {DstfromGPT_data.dat};

% \addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{ece}-\thisrow{ece-var}] {DstfromGPT_data.dat};
% \addplot [fill=purple!20] fill between[of=upper and lower];



% \addplot [name path=upper,draw=none] table[x=model,y expr=\thisrow{ece}+\thisrow{ece-var}] {DstfromBert_data.dat};

% \addplot [name path=lower,draw=none] table[x=model,y expr=\thisrow{ece}-\thisrow{ece-var}] {DstfromBert_data.dat};
% \addplot [fill=teal!20] fill between[of=upper and lower];


% \end{axis}
% % \node [font=\bfseries] at (4.2,4.13) {\fontsize{8}{6}\selectfont{Teacher}};
% \end{tikzpicture}
% \caption{Expected Calibration Error $\downarrow$
% \label{plot:vp_ece_trend}}
% \end{subfigure}
% \caption{Performance (mean$\pm$std over multiple trials) of models with different inductive biases trained using different teachers.
% \label{plot:vp_trend}}
% \vspace{-10pt}
% \end{figure*}

% % \end{document}



